Real-Time Rendering of Glints in the Presence of Area Lights

Many real-world materials are characterized by a glittery appearance. Reproducing this effect in physically based renderings is a challenging problem due to its discrete nature, especially in real-time applications which require a consistently low runtime. Recent work focuses on glittery appearance illuminated by infinitesimally small light sources only. For light sources like the sun this approximation is a reasonable choice. In the real world however, all light sources are fundamentally area light sources. In this paper, we derive an efficient method for rendering glints illuminated by spatially constant diffuse area lights in real time. To this end, we require an adequate estimate for the probability of a single microfacet to be correctly oriented for reflection from the source to the observer. A good estimate is achieved either using linearly transformed cosines (LTC) for large light sources, or a locally constant approximation of the normal distribution for small spherical caps of light directions. To compute the resulting number of reflecting microfacets, we employ a counting model based on the binomial distribution. In the evaluation, we demonstrate the visual accuracy of our approach, which is easily integrated into existing real-time rendering frameworks, especially if they already implement shading for area lights using LTCs and a counting model for glint shading under point and directional illumination. Besides the overhead of the preexisting constituents, our method adds little to no additional overhead.

==> source/figure/area_light_ltc_ablation.tex <==
% !TeX root = ../../AreaLightGlints-PG2024-fin.tex

\begin{figure}
	%
	\centering
	%
	\def\plotsize{2.6cm}
	%\newcommand{\imgpath}[1]{images/area_light_ref_ablation/scale2_density12/area_light_ref_ablation_#1_512.png}
	\newcommand{\imgpath}[1]{images/area_light_ref_ablation/scale4_density10/area_light_ref_ablation_#1_512.png}
	%
	\begin{tikzpicture}[node distance=.2em,every node/.style={inner sep=0,outer sep=0}]
		\tikzset{next to/.style={
				above=#1
		}}
		\tikzset{after/.style={
				right=#1
		}}
		\tikzset{imgnode/.style={
				draw, line width=1pt,line join=round
		}}
		\tikzset{imgnodx/.style={
				draw, line width=2pt,line join=round,set1blue
		}}
		
		\node
			[imgnode]
			(ltc0_img)
			{\includegraphics[width=\plotsize]{\imgpath{ndf_ltc0_bsdf_ltc}}};
		\node
			[imgnode,after=of ltc0_img]
			(ltc2_img)
			{\includegraphics[width=\plotsize]{\imgpath{ndf_ltc2_bsdf_ltc}}};
		\node
			[imgnode,after=of ltc2_img]
			(ref_img)
			{\includegraphics[width=\plotsize]{\imgpath{ndf_ref_bsdf_ltc}}};
		
		\node
			[imgnode,below=of ltc0_img]
			(ltc0_diff)
			{\includegraphics[width=\plotsize]{\imgpath{ndf_ltc0_bsdf_ltc_diff_viridis}}};
		\node
			[imgnode,after=of ltc0_diff]
			(ltc2_diff)
			{\includegraphics[width=\plotsize]{\imgpath{ndf_ltc2_bsdf_ltc_diff_viridis}}};

		
		\node [above=0.5em of ltc0_img]{\small BRDF LTC};
		\node [above=0.5em of ltc2_img]{\small NDF LTC};
		\node [above=0.5em of ref_img]{\small Reference};

		
		\node[right=0.5em of ltc2_diff] (cmap) {};
		\begin{axis}[
			at={(cmap)},anchor=west,
			clip=true,
			unbounded coords=jump,
			axis on top=true,
			axis lines=box,
			xmin=0,xmax=1,
			ymin=0,ymax=1,
			width=0.15cm,height=0.9*\plotsize,
			scale only axis,
			xtick=\empty,
			ytick={0,1},
			tick label style={font=\scriptsize,inner sep=1,outer sep=1},
			tick style={major tick length=2},
			tick align=outside,
			ytick pos=right
			]
			\addplot graphics[ymin=0,xmin=0,ymax=1,xmax=1] {images/area_light_subdivision/color_map_viridis.png};
		\end{axis}


%		\draw[-Latex] ($(ndf_ref_bsdf_ref.north)!0.5!(ndf_ltc_bsdf_ref.north)+(-0.8cm,0.75em)$) -- ($(ndf_ref_bsdf_ref.north)!0.5!(ndf_ltc_bsdf_ref.north)+(0.8cm,0.75em)$) node[midway,above=0.5em]{$\probH$};
%		
%		\node [right=0.5em of ndf_ltc_bsdf_ref,anchor=south,rotate=-90](mc_desc_right){\small MC};
%		\node [right=0.5em of ndf_ltc_bsdf_ltc,anchor=south,rotate=-90](ltc_desc_right){\small LTC};
%		\draw[-Latex] ($(ndf_ltc_bsdf_ref.east)!0.5!(ndf_ltc_bsdf_ltc.east)+(0.75em,0.8cm)$) -- ($(ndf_ltc_bsdf_ref.east)!0.5!(ndf_ltc_bsdf_ltc.east)+(0.75em,-0.8cm)$) node[midway,right=0.5em,anchor=south,rotate=-90]{$\int_\domainI \brdf\cdot\ndotv \dx{\dirI}$};
	\end{tikzpicture}
	%
	\caption{
		%
		We compare two LTC approximations for the integrated NDF $\intD$.
		%
		The first column uses the exact LTC lobe that is used for the continuous BRDF integration, which saves runtime and storage costs.
		%
		The middle column uses a separately optimized LTC lobe that approximates the normal distribution directly.
		%
		The right column integrates the reference normal distributions.
		%
		All images use the LTC approximation for the BRDF integration.
		%
		The difference images in the second row are computed on the linear images before postprocessing and tonemapping.
		%
	}
	%
	\label{fig:area_light_ltc_ablation}
	%
\end{figure}


==> source/figure/area_light_ref_ablation.tex <==
% !TeX root = ../../AreaLightGlints-PG2024-fin.tex

\begin{figure}
	%
	\centering
	%
	\def\plotsize{2.45cm}
	%\newcommand{\imgpath}[1]{images/area_light_ref_ablation/scale2_density12/area_light_ref_ablation_#1_512.png}
	\newcommand{\imgpath}[1]{images/area_light_ref_ablation/scale4_density10/area_light_ref_ablation_#1_512.png}
	%
	\begin{tikzpicture}[node distance=.2em,every node/.style={inner sep=0,outer sep=0}]
		\tikzset{next to/.style={
				above=#1
		}}
		\tikzset{after/.style={
				right=#1
		}}
		\tikzset{imgnode/.style={
				draw, line width=1pt,line join=round
		}}
		\tikzset{imgnodx/.style={
				draw, line width=2pt,line join=round,set1blue
		}}

		\node
			[imgnode]
			(smooth_ref)
			{\includegraphics[width=\plotsize]{\imgpath{smooth_ref}}};
		\node
			[imgnode,below=of smooth_ref]
			(smooth_ltc)
			{\includegraphics[width=\plotsize]{\imgpath{smooth_ltc}}};
		
		\node
			[imgnode,after=0.5em of smooth_ref]
			(ndf_ref_bsdf_ref)
			{\includegraphics[width=\plotsize]{\imgpath{ndf_ref_bsdf_ref}}};
		\node
			[imgnode,after=0.5em of smooth_ltc]
			(ndf_ref_bsdf_ltc)
			{\includegraphics[width=\plotsize]{\imgpath{ndf_ref_bsdf_ltc}}};
		
		\node
			[imgnode,after=of ndf_ref_bsdf_ref]
			(ndf_ltc_bsdf_ref)
			{\includegraphics[width=\plotsize]{\imgpath{ndf_ltc0_bsdf_ref}}};
		\node
			[imgnode,after=of ndf_ref_bsdf_ltc]
			(ndf_ltc_bsdf_ltc)
			{\includegraphics[width=\plotsize]{\imgpath{ndf_ltc0_bsdf_ltc}}};
		
		\draw[line width=0.5pt,line cap=round] ($(smooth_ref.north)!0.5!(ndf_ref_bsdf_ref.north)+(0,1em)$)
		-- ($(smooth_ltc.south)!0.5!(ndf_ref_bsdf_ltc.south)-(0,1em)$);
		
		\node [above=0.5em of smooth_ref]{\small $\Nfoot=\infty$};
		%\node [below=0.5em of smooth_ltc]{\small $\Nfoot=\infty$, LTC};
		
		\node [left=0.5em of smooth_ref,anchor=south,rotate=90]{\small MC};
		\node [left=0.5em of smooth_ltc,anchor=south,rotate=90]{\small LTC};
		\draw[-Latex] ($(smooth_ref.west)!0.5!(smooth_ltc.west)+(-0.75em,0.8cm)$) -- ($(smooth_ref.west)!0.5!(smooth_ltc.west)+(-0.75em,-0.8cm)$) node[midway,left=0.5em,anchor=south,rotate=90]{$\Lo$};
		
		\node [above=0.5em of ndf_ref_bsdf_ref]{\small MC};
		%\node [below=0.5em of ndf_ref_bsdf_ltc]{\small LTC  $\probH$ Ref.};
		
		\node [above=0.5em of ndf_ltc_bsdf_ref]{\small LTC};
		%\node [below=0.5em of ndf_ltc_bsdf_ltc]{\small LTC  $\probH$ LTC};
		
		\draw[-Latex] ($(ndf_ref_bsdf_ref.north)!0.5!(ndf_ltc_bsdf_ref.north)+(-0.8cm,0.75em)$) -- ($(ndf_ref_bsdf_ref.north)!0.5!(ndf_ltc_bsdf_ref.north)+(0.8cm,0.75em)$) node[midway,above=0.5em]{$\probH$};

		%\node [right=0.5em of ndf_ltc_bsdf_ref,anchor=south,rotate=-90](mc_desc_right){\small MC};
		%\node [right=0.5em of ndf_ltc_bsdf_ltc,anchor=south,rotate=-90](ltc_desc_right){\small LTC};
		%\draw[-Latex] ($(ndf_ltc_bsdf_ref.east)!0.5!(ndf_ltc_bsdf_ltc.east)+(0.75em,0.8cm)$) -- ($(ndf_ltc_bsdf_ref.east)!0.5!(ndf_ltc_bsdf_ltc.east)+(0.75em,-0.8cm)$) node[midway,right=0.5em,anchor=south,rotate=-90]{$\int_\domainI \brdf\cdot\ndotv \dx{\dirI}$};
	\end{tikzpicture}
	%
	\caption{
		%
		Successive approximation of individual Monte Carlo integrals by linearly transformed cosines (LTC) \cite{heitz2016real} when illuminating a microfacet BRDF with a rectangular area light source.
		%
		From top to bottom the continuous microfacet BRDF is approximated.
		%
		The left column shows the effect directly on the continuous microfacet BRDF without glints.
		%
		The remaining columns show the effect of approximating the integrated NDF $\intD$ used in the probability for correct microfacet orientation $\probH$.
		%
		The bottom-right image corresponds to our real-time approximation.
		%
	}
	%
	\label{fig:area_light_ref_ablation}
	%
\end{figure}


==> source/figure/area_light_subdivision.tex <==
% !TeX root = ../../AreaLightGlints-PG2024-fin.tex

\begin{figure}
	%
	\centering
	%
	\def\plotsize{2.4cm}
	%\newcommand{\imgpath}[1]{images/area_light_subdivision/scale2/area_light_subdivision_#1.png}
	\newcommand{\imgpath}[1]{images/area_light_subdivision/scale4_density10/area_light_subdivision_#1.png}
	%
	\begin{tikzpicture}[node distance=.2em,every node/.style={inner sep=0,outer sep=0}]
		\tikzset{next to/.style={
				above=#1
		}}
		\tikzset{after/.style={
				right=#1
		}}
		\tikzset{imgnode/.style={
				draw, line width=1pt,line join=round
		}}
		\tikzset{imgnodx/.style={
				draw, line width=2pt,line join=round,set1blue
		}}
		
		\node
			[imgnode]
			(large_ref)
			{%
				\includegraphics[height=\plotsize,trim=0 0 256 0,clip]{\imgpath{large_ref_nosubdiv}}%
				\includegraphics[height=\plotsize,trim=256 0 0 0,clip]{\imgpath{large_ref_subdiv}}%
			};
		\draw[line width=0.5pt] (large_ref.north) -- (large_ref.south);
		\node
			[imgnode,right=of large_ref]
			(large_ref_diff)
			{\includegraphics[height=\plotsize,trim=0 0 256 0,clip]{\imgpath{large_ref_diff_viridis}}};
		
		\node
			[imgnode, right=0.5em of large_ref_diff]
			(large_spec)
			{%
				\includegraphics[height=\plotsize,trim=0 0 256 0,clip]{\imgpath{large_spec_nosubdiv}}%
				\includegraphics[height=\plotsize,trim=256 0 0 0,clip]{\imgpath{large_spec_subdiv}}%
			};
		\draw[line width=0.5pt] (large_spec.north) -- (large_spec.south);
		\node
			[imgnode,right=of large_spec]
			(large_spec_diff)
			{\includegraphics[height=\plotsize,trim=0 0 256 0,clip]{\imgpath{large_spec_diff_viridis}}};
		
		\node[right=0.5em of large_spec_diff] (large_cmap) {};
		\begin{axis}[
			at={(large_cmap)},anchor=west,
			clip=true,
			unbounded coords=jump,
			axis on top=true,
			axis lines=box,
			xmin=0,xmax=1,
			ymin=0,ymax=1,
			width=0.15cm,height=\plotsize,
			scale only axis,
			xtick=\empty,
			ytick={0,1},
			tick label style={font=\scriptsize,inner sep=1,outer sep=1},
			tick style={major tick length=2},
			tick align=outside,
			ytick pos=right
			]
			\addplot graphics[ymin=0,xmin=0,ymax=1,xmax=1] {images/area_light_subdivision/color_map_viridis.png};
		\end{axis}
		
		\node
			[imgnode,below=0.5em of large_ref]
			(small_ref)
			{%
				\includegraphics[height=\plotsize,trim=0 0 256 0,clip]{\imgpath{small_ref_nosubdiv}}%
				\includegraphics[height=\plotsize,trim=256 0 0 0,clip]{\imgpath{small_ref_subdiv}}%
			};
		\draw[line width=0.5pt] (small_ref.north) -- (small_ref.south);
		\node
		[imgnode,right=of small_ref]
		(small_ref_diff)
		{\includegraphics[height=\plotsize,trim=0 0 256 0,clip]{\imgpath{small_ref_diff_viridis}}};
		
		\node
		[imgnode, right=0.5em of small_ref_diff]
		(small_spec)
		{%
			\includegraphics[height=\plotsize,trim=0 0 256 0,clip]{\imgpath{small_spec_nosubdiv}}%
			\includegraphics[height=\plotsize,trim=256 0 0 0,clip]{\imgpath{small_spec_subdiv}}%
		};
		\draw[line width=0.5pt] (small_spec.north) -- (small_spec.south);
		\node
		[imgnode,right=of small_spec]
		(small_spec_diff)
		{\includegraphics[height=\plotsize,trim=0 0 256 0,clip]{\imgpath{small_spec_diff_viridis}}};
		
%			\node[right=0.5em of small_spec_diff] (small_cmap) {};
%			\begin{axis}[
%				at={(small_cmap)},anchor=west,
%				clip=true,
%				unbounded coords=jump,
%				axis on top=true,
%				axis lines=box,
%				xmin=0,xmax=1,
%				ymin=0,ymax=1,
%				width=0.15cm,height=\plotsize,
%				scale only axis,
%				xtick=\empty,
%				ytick={0,1},
%				tick label style={font=\scriptsize,inner sep=1,outer sep=1},
%				tick style={major tick length=2},
%				tick align=outside,
%				ytick pos=right
%				]
%				\addplot graphics[ymin=0,xmin=0,ymax=1,xmax=1] {images/area_light_subdivision/color_map_viridis.png};
%			\end{axis}

		\node [above=0.5em of $(large_ref.north west)!0.5!(large_ref.north)$]{\small No Subdiv.};
		\node [above=0.5em of $(large_ref.north east)!0.5!(large_ref.north)$]{\small Subdiv.};
		\node [above=0.5em of large_ref_diff]{\small Diff.};
		
		\node [above=0.5em of $(large_spec.north west)!0.5!(large_spec.north)$]{\small No Subdiv.};
		\node [above=0.5em of $(large_spec.north east)!0.5!(large_spec.north)$]{\small Subdiv.};
		\node [above=0.5em of large_spec_diff]{\small Diff.};

		\node [left=0.5em of large_ref,anchor=south,rotate=90] {\small Large Area Light};
		\node [left=0.5em of small_ref,anchor=south,rotate=90] {\small Small Area Light};


		%\node [below=0.5em of $(small_ref.south west)!0.5!(small_ref_diff.south east)$]{\small MC};
		%\node [below=0.5em of $(small_spec.south west)!0.5!(small_spec.south east)$]{\small LTC};
		\draw[decorate, decoration={calligraphic brace, mirror, amplitude=5pt}, line width=0.66pt]
			($(small_ref.south west)-(0,1pt)$) -- ($(small_ref_diff.south east)-(0,1pt)$)
			node[midway, below, yshift=-8pt] {\small MC};
		\draw[decorate, decoration={calligraphic brace, mirror, amplitude=5pt}, line width=0.66pt]
			($(small_spec.south west)-(0,1pt)$) -- ($(small_spec_diff.south east)-(0,1pt)$)
			node[midway, below, yshift=-7pt] {\small LTC};

	\end{tikzpicture}
	%
	\caption{
		%
		We show the error introduced by the assumption that all microfacets reflect light identically for a given viewing direction, independent of their orientation.
		%
		The left half of each image shows the appearance with our assumption.
		%
		In the right half of each image, the light source is subdivided into $2^4\times2^4$ patches, for which the outgoing radiance of the continuous BRDF $\Lo$ and $\probH$ are computed separately for each patch.
		%
		When counting the microfacets, we consistently distribute the microfacets into the patches using a multinomial distribution.
		%
		The left column uses Monte Carlo integration over the correct terms, which leads to an increased error for larger light sources.
		%
		The right column uses our single LTC lobe approximation for real-time rendering.
		%
		With our assumption, the method becomes invariant to the size of the light source.
		%
	}
	%
	\label{fig:area_light_subdivision}
	%
\end{figure}


==> source/figure/fgd.tex <==
% !TeX root = ../../AreaLightGlints-PG2024-fin.tex
 
\begin{figure}
	%
	\centering
	%
	\def\placeholdersize{0.15\linewidth}
	\def\plotsize{2.0cm}
	%
	\subfloat[BRDF $\FGD$]{
		\begin{tikzpicture}[node distance=.5em,every node/.style={inner sep=0,outer sep=0}, remember picture]
			\node[at={(0,0)}] (plot) {};
			\begin{axis}[
				at={(plot)},anchor=north,
				clip=true,
				y dir=reverse,
				unbounded coords=jump,
				axis on top=true,
				axis lines=box,
				xmin=0,xmax=1,
				ymin=0,ymax=1,
				width=\plotsize,height=\plotsize,
				scale only axis,
				xtick={0,1},
				ytick={0,1},
				tick label style={font=\scriptsize,inner sep=1,outer sep=1},
				tick style={major tick length=2},
				tick align=outside,
				xtick pos=left,
				ytick pos=left,
				xlabel=\small$\sqrt{\alpha}$,
				ylabel=\small$\sqrt{\ndotv}$,
				every axis x label/.style={inner sep=1,outer sep=1,at={(ticklabel* cs:0.5,0)},anchor=north},
				every axis y label/.style={inner sep=1,outer sep=1,at={(ticklabel* cs:0.5,0)},anchor=south,rotate=90}
				]
				\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {images/fgd/weight1.png};
			\end{axis}
			\node[above=0.2em of plot] (cmap) {};
			\begin{axis}[
				at={(cmap)},anchor=south,
				clip=true,
				unbounded coords=jump,
				axis on top=true,
				axis lines=box,
				xmin=0.3,xmax=1,
				ymin=0,ymax=1,
				width=\plotsize,height=0.15cm,
				scale only axis,
				xtick={0.3,1},
				ytick=\empty,
				tick label style={font=\scriptsize,inner sep=1,outer sep=1},
				tick style={major tick length=2},
				tick align=outside,
				xtick pos=right
				]
				\addplot graphics[ymin=0,xmin=0.3,ymax=1,xmax=1,includegraphics={angle=90}] {images/fgd/color_map_viridis.png};
			\end{axis}
		\end{tikzpicture}
		\label{fig:fgd:brdf}%
	}
	\subfloat[NDF $\ndfFGD$]{%$D(\dirH)$ Only
		\begin{tikzpicture}[node distance=.5em,every node/.style={inner sep=0,outer sep=0}]
			\node[at={(0,0)}] (plot) {};
			\begin{axis}[
				at={(plot)},anchor=north,
				clip=true,
				y dir=reverse,
				unbounded coords=jump,
				axis on top=true,
				axis lines=box,
				xmin=0,xmax=1,
				ymin=0,ymax=1,
				width=\plotsize,height=\plotsize,
				scale only axis,
				xtick={0,1},
				ytick={0,1},
				tick label style={font=\scriptsize,inner sep=1,outer sep=1},
				tick style={major tick length=2},
				tick align=outside,
				xtick pos=left,
				ytick pos=left,
				xlabel=\small$\sqrt{\alpha}$,
				ylabel=\small$\sqrt{\ndotv}$,
				every axis x label/.style={inner sep=1,outer sep=1,at={(ticklabel* cs:0.5,0)},anchor=north},
				every axis y label/.style={inner sep=1,outer sep=1,at={(ticklabel* cs:0.5,0)},anchor=south,rotate=90}
				]
				\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {images/fgd/weightD.png};
			\end{axis}
			\node[above=0.2em of plot] (cmap) {};
			\begin{axis}[
				at={(cmap)},anchor=south,
				clip=true,
				unbounded coords=jump,
				axis on top=true,
				axis lines=box,
				xmin=0.3,xmax=1,
				ymin=0,ymax=1,
				width=\plotsize,height=0.15cm,
				scale only axis,
				xtick={0.3,1},
				ytick=\empty,
				tick label style={font=\scriptsize,inner sep=1,outer sep=1},
				tick style={major tick length=2},
				tick align=outside,
				xtick pos=right
				]
				\addplot graphics[ymin=0,xmin=0.3,ymax=1,xmax=1,includegraphics={angle=90}] {images/fgd/color_map_viridis.png};
			\end{axis}
		\end{tikzpicture}
		\label{fig:fgd:ndf}%
	}
	\subfloat[Difference]{
		\begin{tikzpicture}[node distance=.5em,every node/.style={inner sep=0,outer sep=0}]
			\node[at={(0,0)}] (plot) {};
			\begin{axis}[
				at={(plot)},anchor=north,
				clip=true,
				y dir=reverse,
				unbounded coords=jump,
				axis on top=true,
				axis lines=box,
				xmin=0,xmax=1,
				ymin=0,ymax=1,
				width=\plotsize,height=\plotsize,
				scale only axis,
				xtick={0,1},
				ytick={0,1},
				tick label style={font=\scriptsize,inner sep=1,outer sep=1},
				tick style={major tick length=2},
				tick align=outside,
				xtick pos=left,
				ytick pos=left,
				xlabel=\small$\sqrt{\alpha}$,
				ylabel=\small$\sqrt{\ndotv}$,
				every axis x label/.style={inner sep=1,outer sep=1,at={(ticklabel* cs:0.5,0)},anchor=north},
				every axis y label/.style={inner sep=1,outer sep=1,at={(ticklabel* cs:0.5,0)},anchor=south,rotate=90}
				]
				\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {images/fgd/diff.png};
			\end{axis}
			\node[above=0.2em of plot] (cmap) {};
			\begin{axis}[
				at={(cmap)},anchor=south,
				clip=true,
				unbounded coords=jump,
				axis on top=true,
				axis lines=box,
				xmin=-0.4285,xmax=0.4285,
				ymin=0,ymax=1,
				width=\plotsize,height=0.15cm,
				scale only axis,
				xtick={-0.4,0,0.4},
				ytick=\empty,
				tick label style={font=\scriptsize,inner sep=1,outer sep=1},
				tick style={major tick length=2},
				tick align=outside,
				xtick pos=right
				]
				\addplot graphics[ymin=0,xmin=-0.4285,ymax=1,xmax=0.4285,includegraphics={angle=90}] {images/fgd/color_map_coolwarm.png};
			\end{axis}
		\end{tikzpicture}
		\label{fig:fgd:diff}%
	}
	%
	\caption{
		%
		Given viewing direction $\dirO$ and roughness $\alpha$, (\subref{fig:fgd:brdf}) we plot the directional albedo $\FGD$ of the BRDF for $\fresnel=1$ and (\subref{fig:fgd:ndf}) the potentially reflecting microfacet area $\ndfFGD$.
		% for uniform illumination ($\domainI = \domainHemi$).
		%
		(\subref{fig:fgd:diff}) We plot the difference after scaling $\FGD$ to minimize the squared error with $\ndfFGD$.
		%
	}
	%
	\label{fig:fgd}
	%
\end{figure}


==> source/figure/lobes.tex <==
% !TeX root = ../../AreaLightGlints-PG2024-fin.tex

\begin{figure}
	%
	\centering
	%
	\def\placeholdersize{0.15\linewidth}
	\def\plotsize{1.9cm}
	\def\smallplotsize{0.95cm}
	\newcommand{\imgpath}[1]{images/lobes/lobes_#1.png}
	%
	\begin{tikzpicture}[node distance=.5em,every node/.style={inner sep=0,outer sep=0}, remember picture]
\pgfplotsset{
	lobeplot/.style={
		clip=true,
		unbounded coords=jump,
		axis on top=false,
		xmin=0,xmax=360, % angle
		ymin=0,ymax=1, % radius
		width=\plotsize,height=\plotsize,
		scale only axis,
		xtick=\empty,%{0, 45, 90, 135, 180, 225, 270, 315},
		ytick=\empty,%{0.5, 0.8660254},
		xticklabel=\empty,
		%xticklabels={0°, 45°, 90°, 135°, 180°, 225°, 270°, 315°},
		yticklabel=\empty,
		tick label style={font=\scriptsize,inner sep=1,outer sep=1},
		tick style={major tick length=2pt},
		y axis line style={draw=none}
	},
	smalllobeplot/.style={
		clip=true,
		unbounded coords=jump,
		axis on top=false,
		xmin=0,xmax=360, % angle
		ymin=0,ymax=1, % radius
		width=\smallplotsize,height=\smallplotsize,
		scale only axis,
		xtick=\empty,%{0, 45, 90, 135, 180, 225, 270, 315},
		ytick=\empty,%{0.5, 0.8660254},
		xticklabel=\empty,
		%xticklabels={0°, 45°, 90°, 135°, 180°, 225°, 270°, 315°},
		yticklabel=\empty,
		tick label style={font=\scriptsize,inner sep=1,outer sep=1},
		tick style={major tick length=2pt},
		y axis line style={draw=none}
		},
	dirplot/.style={
		only marks, mark=x, white,
		every node/.style={left=0}
	},
	plot graphics/lobeimgfull/.style={
		xmin=45,ymin=-1.414,xmax=45,ymax=1.414
	},
	plot graphics/lobeimgupper/.style={
		xmin=0,ymin=-1,xmax=45,ymax=1.414,includegraphics={trim=0 64 0 0,clip}
	},
	plot graphics/lobeimglower/.style={
		xmin=45,ymin=-1.414,xmax=0,ymax=1,includegraphics={trim=0 0 0 64,clip}
	}
}
%------------------------------------------
\newcommand{\makeplot}[7][]{%\makeplot[node_args]{node_name}{image_name_prefix}{main_image_name}{upper_image_name}{lower_image_name}{dir}
	\node[#1, minimum size=\plotsize] (#2) {};
	\begin{polaraxis}[at={(#2)},anchor=center,lobeplot]
		\addplot graphics[lobeimgfull] {\imgpath{#3#4}};
		% mark the view dir
		\addplot[dirplot] coordinates {(0, #7)} node {\scriptsize $\dirV$};
	\end{polaraxis}
	\ifx&#5&\else
	\node[above right=of #2.center, minimum size=\smallplotsize] (upper_#2) {};
	\begin{polaraxis}[at={(upper_#2)},anchor=center,smalllobeplot]
		\addplot graphics[lobeimgfull] {\imgpath{#3#5}};
	\end{polaraxis}
	\fi
	\ifx&#6&\else
	\node[below right=of #2.center, minimum size=\smallplotsize] (lower_#2) {};
	\begin{polaraxis}[at={(lower_#2)},anchor=center,smalllobeplot]
		\addplot graphics[lobeimgfull] {\imgpath{#3#6}};
	\end{polaraxis}
	\fi
	%\global\let\prevplot=#2
	\expandafter\xdef\csname prevplot\endcsname{#2}
}
\newcommand{\makerow}[5][]{%\makerow[first_node_args]{node_name_prefix}{image_name_prefix}{dir}{desc}
	\makeplot[#1]
		{#2_brdf}
		{#3}{brdf}
		{diff_ndf_brdf}{}
		{#4}

	\makeplot[right=of \prevplot]
		{#2_brdf_ltc}
		{#3}{brdf_ltc}
		{diff_ndf_brdf_ltc}{diff_brdf_brdf_ltc}
		{#4}

	\makeplot[right=of \prevplot]
		{#2_ndf}
		{#3}{ndf}
		{}{}
		{#4}

	\makeplot[right=of \prevplot]
		{#2_ndf_ltc}
		{#3}{ndf_ltc}
		{diff_ndf_ndf_ltc}{}
		{#4}

	\node[above=of #2_brdf] {#5};

	\draw[line width=0.6pt] ($(#2_brdf.north west)+(0,1.4em)$) -- ($(#2_ndf_ltc.north east)+(0,1.4em)$);

	%\draw[-Latex] (upper_#2_brdf.80) -- ++(1.4*\plotsize,0) -- (#2_ndf);
	%\draw[-Latex] (upper_#2_ndf_ltc.100) -- ++(-0.6*\plotsize,0) -- (#2_ndf);
	% Stupid shit aint work...
	%\global\let\prevrow=#2_brdf
	\expandafter\xdef\csname prevrow\endcsname{#2_brdf}
}
%------------------------------------------

\makerow[at={(0,0)}]
	{row_1}
	{thetav_30_sqrt_alpha_0.5_}{0.5}
	{\tiny $\sqrt\alpha = 0.5$, $\theta_o=\ang{30}$}

\makerow[below=2em of \prevrow]
	{row_2}
	{thetav_75_sqrt_alpha_0.5_}{0.966}
	{\tiny $\sqrt\alpha = 0.5$, $\theta_o=\ang{75}$}

\makerow[below=2em of \prevrow]
	{row_3}
	{thetav_30_sqrt_alpha_0.8_}{0.5}
	{\tiny $\sqrt\alpha = 0.8$, $\theta_o=\ang{30}$}

\makerow[below=2em of \prevrow]
	{row_4}
	{thetav_75_sqrt_alpha_0.8_}{0.966}
	{\tiny $\sqrt\alpha = 0.8$, $\theta_o=\ang{75}$}

\node[above=1.8em of row_1_brdf] {\small BRDF};
\node[above=1.8em of row_1_ndf] {\small NDF};
\node[above=1.8em of row_1_brdf_ltc] {\small BRDF LTC};
\node[above=1.8em of row_1_ndf_ltc] {\small NDF LTC};

%------------------------------------------
	\end{tikzpicture}
	%
	\caption{
		%
		Comparison of lobe shapes defined by the continuous BRDF and NDF, as well as their LTC approximations for $\sqrt{\alpha} \in \{0.5,0.8\}$ and $\theta_o \in \{\ang{30},\ang{75}\}$ projected into the tangent plane.
		%
		The top difference images of the BRDF, BRDF LTC and NDF LTC columns show the signed difference with the NDF.
		%
		The bottom difference image of BRDF LTC shows the signed difference with the BRDF.
		%
	}
	%
	\label{fig:lobes}
	%
\end{figure}


==> source/figure/microfacet_roughness.tex <==
% !TeX root = ../../AreaLightGlints-PG2024-fin.tex

\begin{figure*}
	%
	\centering
	%
	\def\plotsize{2cm}
	%\def\imgsuffix{BloomOff_inferno.png}
	%\def\imgsuffix{BloomOff_viridis.png}
	\newcommand{\imgpath}[1]{images/microfacet_roughness/scale4_density17/MicrofacetRoughness_#1_\imgsuffix}
	%\newcommand{\imgpath}[1]{images/microfacet_roughness/scale8_density15/MicrofacetRoughness_#1_\imgsuffix}
	\def\imgsuffix{BloomOn.png}
	%
	\begin{tikzpicture}[node distance=.3em,every node/.style={inner sep=0,outer sep=0}]
		\tikzset{next to/.style={
				above=#1
		}}
		\tikzset{after/.style={
				right=#1
		}}
		\tikzset{imgnode/.style={
				draw, line width=1pt,line join=round
		}}
		\tikzset{imgnodx/.style={
				dashed, line width=5pt,line join=round,set1blue
		}}
		
		
		\node
			[imgnode]
			(sun_our_1)
			{\includegraphics[width=\plotsize]{\imgpath{SunOurs_0.1}}};
		\node
			[imgnode,next to=of sun_our_1]
			(sun_our_5)
			{\includegraphics[width=\plotsize]{\imgpath{SunOurs_0.5}}};
		\node
			[imgnode,next to=of sun_our_5]
			(sun_our_9)
			{\includegraphics[width=\plotsize]{\imgpath{SunOurs_0.9}}};
		
		\node
			[imgnode,after=0.5em of sun_our_1]
			(sun_orig_m1_1)
			{\includegraphics[width=\plotsize]{\imgpath{SunOrigMatches0.10_0.1}}};
		\node
			[imgnode,after=0.5em of sun_our_5]
			(sun_orig_m1_5)
			{\includegraphics[width=\plotsize]{\imgpath{SunOrigMatches0.10_0.5}}};
		\node
			[imgnode,after=0.5em of sun_our_9]
			(sun_orig_m1_9)
			{\includegraphics[width=\plotsize]{\imgpath{SunOrigMatches0.10_0.9}}};
		
		\node
			[imgnode,after=of sun_orig_m1_1]
			(sun_orig_m5_1)
			{\includegraphics[width=\plotsize]{\imgpath{SunOrigMatches0.50_0.1}}};
		\node
			[imgnode,after=of sun_orig_m1_5]
			(sun_orig_m5_5)
			{\includegraphics[width=\plotsize]{\imgpath{SunOrigMatches0.50_0.5}}};
		\node
			[imgnode,after=of sun_orig_m1_9]
			(sun_orig_m5_9)
			{\includegraphics[width=\plotsize]{\imgpath{SunOrigMatches0.50_0.9}}};
		
		\node
			[imgnode,after=of sun_orig_m5_1]
			(sun_orig_m9_1)
			{\includegraphics[width=\plotsize]{\imgpath{SunOrigMatches0.90_0.1}}};
		\node
			[imgnode,after=of sun_orig_m5_5]
			(sun_orig_m9_5)
			{\includegraphics[width=\plotsize]{\imgpath{SunOrigMatches0.90_0.5}}};
		\node
			[imgnode,after=of sun_orig_m5_9]
			(sun_orig_m9_9)
			{\includegraphics[width=\plotsize]{\imgpath{SunOrigMatches0.90_0.9}}};
		
		\begin{pgfonlayer}{bg}
			\draw[imgnodx] (sun_orig_m1_1.north west) rectangle (sun_orig_m1_1.south east);
			\draw[imgnodx] (sun_orig_m5_5.north west) rectangle (sun_orig_m5_5.south east);
			\draw[imgnodx] (sun_orig_m9_9.north west) rectangle (sun_orig_m9_9.south east);
		\end{pgfonlayer}
		
		
		\node
			[imgnode, right=1em of sun_orig_m9_1]
			(bulb_our_1)
			{\includegraphics[width=\plotsize]{\imgpath{BulbOurs_0.1}}};
		\node
			[imgnode,next to=of bulb_our_1]
			(bulb_our_5)
			{\includegraphics[width=\plotsize]{\imgpath{BulbOurs_0.5}}};
		\node
			[imgnode,next to=of bulb_our_5]
			(bulb_our_9)
			{\includegraphics[width=\plotsize]{\imgpath{BulbOurs_0.9}}};

		\node
			[imgnode,after=0.5em of bulb_our_1]
			(bulb_orig_m1_1)
			{\includegraphics[width=\plotsize]{\imgpath{BulbOrigMatches0.10_0.1}}};
		\node
			[imgnode,after=0.5em of bulb_our_5]
			(bulb_orig_m1_5)
			{\includegraphics[width=\plotsize]{\imgpath{BulbOrigMatches0.10_0.5}}};
		\node
			[imgnode,after=0.5em of bulb_our_9]
			(bulb_orig_m1_9)
			{\includegraphics[width=\plotsize]{\imgpath{BulbOrigMatches0.10_0.9}}};
			
		\node
			[imgnode,after=of bulb_orig_m1_1]
			(bulb_orig_m5_1)
			{\includegraphics[width=\plotsize]{\imgpath{BulbOrigMatches0.50_0.1}}};
		\node
			[imgnode,after=of bulb_orig_m1_5]
			(bulb_orig_m5_5)
			{\includegraphics[width=\plotsize]{\imgpath{BulbOrigMatches0.50_0.5}}};
		\node
			[imgnode,after=of bulb_orig_m1_9]
			(bulb_orig_m5_9)
			{\includegraphics[width=\plotsize]{\imgpath{BulbOrigMatches0.50_0.9}}};
			
		\node
			[imgnode,after=of bulb_orig_m5_1]
			(bulb_orig_m9_1)
			{\includegraphics[width=\plotsize]{\imgpath{BulbOrigMatches0.90_0.1}}};
		\node
			[imgnode,after=of bulb_orig_m5_5]
			(bulb_orig_m9_5)
			{\includegraphics[width=\plotsize]{\imgpath{BulbOrigMatches0.90_0.5}}};
		\node
			[imgnode,after=of bulb_orig_m5_9]
			(bulb_orig_m9_9)
			{\includegraphics[width=\plotsize]{\imgpath{BulbOrigMatches0.90_0.9}}};
		
		\begin{pgfonlayer}{bg}
			\draw[imgnodx] (bulb_orig_m1_1.north west) rectangle (bulb_orig_m1_1.south east);
			\draw[imgnodx] (bulb_orig_m5_5.north west) rectangle (bulb_orig_m5_5.south east);
			\draw[imgnodx] (bulb_orig_m9_9.north west) rectangle (bulb_orig_m9_9.south east);
		\end{pgfonlayer}
		
		
		
		
		\draw[line width=0.5pt,line cap=round] ($(sun_our_9.north)!0.5!(sun_orig_m1_9.north)+(0,2em)$)
		-- ($(sun_our_1.south)!0.5!(sun_orig_m1_1.south)-(0,0.2em)$);
		\draw[line width=0.5pt,line cap=round] ($(bulb_our_9.north)!0.5!(bulb_orig_m1_9.north)+(0,2em)$)
		-- ($(bulb_our_1.south)!0.5!(bulb_orig_m1_1.south)-(0,0.2em)$);

		% Separator between subfigures
		\draw[line width=0.5pt,line cap=round] ($(sun_orig_m9_1.south east)!0.4!(bulb_our_1.south west)-(0,0.2em)$)
		-- ($(sun_orig_m9_9.north east)!0.4!(bulb_our_9.north west)+(0,2em)$);
		\draw[line width=0.5pt,line cap=round] ($(sun_orig_m9_1.south east)!0.6!(bulb_our_1.south west)-(0,0.2em)$)
		-- ($(sun_orig_m9_9.north east)!0.6!(bulb_our_9.north west)+(0,2em)$);
		

		\node[above=of sun_our_9] (sun_our_desc) {\small $\gamma=\ang{0.26}$};
		\node[above=of sun_orig_m1_9] {\small $R=4.5\cdot10^{-6}$};
		\node[above=of sun_orig_m5_9](sun_orig_desc) {\small $R=7.3\cdot10^{-5}$};
		\node[above=of sun_orig_m9_9] {\small $R=4\cdot10^{-2}$};
		\node[above=of sun_our_desc] {\small Ours};
		\node[above=of sun_orig_desc] {\small \citeq{deliot2023real}};
		\node[left=of sun_our_1,rotate=90,anchor=south] {\small $\sqrt{\alpha} = 0.9$};
		\node[left=of sun_our_5,rotate=90,anchor=south] {\small $\sqrt{\alpha} = 0.5$};
		\node[left=of sun_our_9,rotate=90,anchor=south] {\small $\sqrt{\alpha} = 0.1$};
		
		\node[above=of bulb_our_9](bulb_our_desc) {\small $\gamma=\ang{5}$};
		\node[above=of bulb_orig_m1_9] {\small $R=1.6\cdot10^{-3}$};
		\node[above=of bulb_orig_m5_9](bulb_orig_desc) {\small $R=2.6\cdot10^{-2}$};
		\node[above=of bulb_orig_m9_9] {\small $R=1$ (clipped)};
		\node[above=of bulb_our_desc] {\small Ours};
		\node[above=of bulb_orig_desc] {\small \citeq{deliot2023real}};
		\node[right=of bulb_orig_m9_1,rotate=-90,anchor=south] {\small $\sqrt{\alpha} = 0.9$};
		\node[right=of bulb_orig_m9_5,rotate=-90,anchor=south] {\small $\sqrt{\alpha} = 0.5$};
		\node[right=of bulb_orig_m9_9,rotate=-90,anchor=south] {\small $\sqrt{\alpha} = 0.1$};
	\end{tikzpicture}
	%
	\caption{
		%
		We compare the appearance of our model (\cref{sec:infinitesimal_lights}) with the baseline \cite{deliot2023real} for perceptually linear \cite{burley2012physically} roughness $\sqrt{\alpha} \in \{0.1, 0.5, 0.9\}$ under directional illumination.
		%
		We show two light opening angles $\gamma \in \{\ang{0.26}, \ang{5}\}$ with $\srof{\domainI} = 2\pi(1-\cos\gamma) \,[\unit{\steradian}]$, and determine the respective value for $R$ in the baseline method by asserting equality for the success probability of the binomial distribution at normal incidence given $\gamma$ and $\alpha$.
		%
		The left half of the figure assumes a narrow sun-like light source.
		%
		The right half of the figure assumes a larger light source where our assumptions produce invalid $\probH > 1$ for small $\sqrt{\alpha}=0.1$ and large $\gamma=\ang{5}$.%, illustrated by the black circle in the center of row 4 column 1 of this figure.
		%
	}
	%
	\label{fig:microfacet_roughness}
	%
\end{figure*}

